Maximum spectral gaps of graphs

The spread of a graph $G$ is the difference $\lambda_1 - \lambda_n$ between the largest and smallest eigenvalues of its adjacency matrix. Breen, Riasanovsky, Tait and Urschel recently determined the graph on $n$ vertices with maximum spread for sufficiently large $n$. In this paper, we study a related question of maximizing the difference $\lambda_{i+1} - \lambda_{n-j}$ for a given pair $(i, j)$ over all graphs on $n$ vertices. We give upper bounds for all pairs $(i, j)$, exhibit an infinite family of pairs where the bound is tight, and show that for the pair $(1, 0)$ the extremal example is unique. These results contribute to a line of inquiry pioneered by Nikiforov aiming to maximize different linear combinations of eigenvalues over all graphs on $n$ vertices.

==> figures/closedCube.tikz <==
 \tikz[scale=2.5, vertex/.style={scale=0.5, circle, draw=black, fill=black},
wvertex/.style={scale=0.5, circle, draw=black, fill=white}]{
\node[vertex] (v1) at (0,0) {};
\node[wvertex](v2) at (1,0 ) {};
\node[vertex] (v3) at (1.4,0.4) {};
\node[wvertex] (v4) at (0.4,0.4) {};
\node[vertex] (v5) at (0,1) {};
\node[wvertex](v6) at (1,1 ) {};
\node[vertex] (v7) at (1.4,1.4) {};
\node[wvertex] (v8) at (0.4,1.4) {};
\draw (v1)--(v2);
\draw (v2)--(v3);
\draw (v3)--(v4);
\draw (v1)--(v4);
\draw (v2)--(v4);
\draw (v5)--(v6);
\draw (v6)--(v7);
\draw (v7)--(v8);
\draw (v6)--(v8);
\draw (v1)--(v5);
\draw (v2)--(v6);
\draw (v3)--(v7);
\draw (v4)--(v8);
\draw (v5)--(v8);
}

==> figures/closedP4.tikz <==
 \tikz[scale=2.5, vertex/.style={scale=0.5, circle, draw=black, fill=black},
wvertex/.style={scale=0.5, circle, draw=black, fill=white}]{
\node[vertex] (v1) at (0,0) {};
\node[wvertex](v2) at (1,0 ) {};
\node[wvertex] (v3) at (2,0) {};
\node[vertex] (v4) at (3,0) {};
\draw (v1)--(v2);
\draw (v2)--(v3);
\draw (v3)--(v4);
}

==> figures/conj1.tikz <==
\begin{tikzpicture}[scale=2.5, vertex/.style={scale=0.5, circle, draw=black, fill=black},
wvertex/.style={scale=0.5, circle, draw=black, fill=white}]

\def \number {5}
\def \radius {0.75cm}
\def \degree {360/\number}

\foreach \s in {1,...,\number}
{
    \node[wvertex] (\s) at ({\degree * (\s -1)+90}:\radius) {};
}
\foreach \s in {1,...,\number}{
    \foreach \t in {1,...,\number}{
        \ifnum \s < \t
            \draw (\s)--(\t);
        \fi
        }}
        

\begin{scope}[xshift=2cm]

\def \number {4}
\def \radius {0.75cm}
\def \degree {360/\number}

\foreach \s in {1,...,\number}
{
    \node[vertex] (\s) at ({\degree * (\s -1)+45}:\radius) {};
}
\foreach \s in {1,...,\number}{
    \foreach \t in {1,...,\number}{
        \ifnum \s < \t
            \draw (\s)--(\t);
        \fi
        }}
\end{scope}
\end{tikzpicture}

==> figures/conj2.tikz <==
\begin{tikzpicture}[scale=2.5, vertex/.style={scale=0.5, circle, draw=black, fill=black},
wvertex/.style={scale=0.5, circle, draw=black, fill=white}]


\foreach \s in {1,...,4}
{
    \node[wvertex] (\s) at (\s-1, 1) {};
}
\foreach \s in {5,...,9}
{
    \node[vertex] (\s) at (\s-5.5, 0) {};
}
\foreach \s in {1,...,4}{
    \foreach \t in {5,...,9}{
        \draw (\s)--(\t);
        }}
\end{tikzpicture}

==> figures/conj3.tikz <==
\begin{tikzpicture}[scale=2.5, vertex/.style={scale=0.5, circle, draw=black, fill=black},
wvertex/.style={scale=0.5, circle, draw=black, fill=white}]

\def \number {8}
\def \radius {0.75cm}
\def \degree {360/\number}

\foreach \s in {1,...,\number}
{
    \ifnum \s < 5
        \node[wvertex] (\s) at ({\degree * (\s -1)+22.5}:\radius) {};
    \else
        \node[vertex] (\s) at ({\degree * (\s -1)+22.5}:\radius) {};
    \fi
}
\foreach \s in {1,...,\number}{
    \foreach \t in {1,...,\number}{
        \ifnum \s < \t
            \draw (\s)--(\t);
        \fi
        }}
        
\end{tikzpicture}
